Low order maximally single-trace graphs as the first counterexamples to large N factorization in random tensors

We give the first and lowest order examples of 3-regular 3-edge-colored graphs that demonstrate the non-factorization of tensor model invariants in the large $N$ limit of Gaussian random tensors. The existence of such graphs has recently been proven on general grounds, but without providing explicit examples. Moreover, it was expected that such examples require graphs with a very large number of vertices. We show that the smallest such graphs have 16 vertices. The non-factorization for Gaussian random tensors is in stark contrast to the well-known large $N$ factorization for random matrices.

==> graphs1.tex <==
\begin{tikzpicture}[font=\itshape]
\drawgraph{1}{0}{0}{(0)--(2)(1)--(5)(3)--(7)(4)--(11)(6)--(8)(9)--(13)(10)--(15)(12)--(14)}
\drawgraph{2}{1}{0}{(0)--(2)(1)--(5)(3)--(7)(4)--(13)(6)--(8)(9)--(14)(10)--(12)(11)--(15)}
\drawgraph{3}{2}{0}{(0)--(2)(1)--(5)(3)--(7)(4)--(12)(6)--(8)(9)--(11)(10)--(14)(13)--(15)}
\drawgraph{4}{3}{0}{(0)--(2)(1)--(5)(3)--(7)(4)--(15)(6)--(12)(8)--(13)(9)--(11)(10)--(14)}
\drawgraph{5}{0}{-1}{(0)--(2)(1)--(5)(3)--(7)(4)--(15)(6)--(11)(8)--(10)(9)--(13)(12)--(14)}
\drawgraph{6}{1}{-1}{(0)--(2)(1)--(5)(3)--(7)(4)--(15)(6)--(10)(8)--(13)(9)--(11)(12)--(14)}
\drawgraph{7}{2}{-1}{(0)--(2)(1)--(5)(3)--(8)(4)--(6)(7)--(11)(9)--(13)(10)--(15)(12)--(14)}
\drawgraph{8}{3}{-1}{(0)--(2)(1)--(5)(3)--(8)(4)--(6)(7)--(13)(9)--(14)(10)--(12)(11)--(15)}
\drawgraph{9}{0}{-2}{(0)--(2)(1)--(5)(3)--(8)(4)--(6)(7)--(13)(9)--(11)(10)--(15)(12)--(14)}
\drawgraph{10}{1}{-2}{(0)--(2)(1)--(5)(3)--(8)(4)--(6)(7)--(11)(9)--(14)(10)--(12)(13)--(15)}
\drawgraph{11}{2}{-2}{(0)--(2)(1)--(5)(3)--(9)(4)--(15)(6)--(11)(7)--(13)(8)--(10)(12)--(14)}
\drawgraph{12}{3}{-2}{(0)--(2)(1)--(5)(3)--(9)(4)--(15)(6)--(14)(7)--(11)(8)--(13)(10)--(12)}
\drawgraph{13}{0}{-3}{(0)--(2)(1)--(5)(3)--(9)(4)--(15)(6)--(14)(7)--(12)(8)--(10)(11)--(13)}
\drawgraph{14}{1}{-3}{(0)--(2)(1)--(5)(3)--(10)(4)--(6)(7)--(15)(8)--(13)(9)--(11)(12)--(14)}
\drawgraph{15}{2}{-3}{(0)--(2)(1)--(5)(3)--(10)(4)--(15)(6)--(8)(7)--(13)(9)--(11)(12)--(14)}
\drawgraph{16}{3}{-3}{(0)--(2)(1)--(5)(3)--(11)(4)--(6)(7)--(13)(8)--(10)(9)--(15)(12)--(14)}
\drawgraph{17}{0}{-4}{(0)--(2)(1)--(5)(3)--(11)(4)--(15)(6)--(8)(7)--(13)(9)--(14)(10)--(12)}
\drawgraph{18}{1}{-4}{(0)--(2)(1)--(5)(3)--(12)(4)--(6)(7)--(15)(8)--(10)(9)--(14)(11)--(13)}
\drawgraph{19}{2}{-4}{(0)--(2)(1)--(5)(3)--(11)(4)--(15)(6)--(14)(7)--(9)(8)--(13)(10)--(12)}
\drawgraph{20}{3}{-4}{(0)--(2)(1)--(5)(3)--(13)(4)--(9)(6)--(8)(7)--(11)(10)--(15)(12)--(14)}
\drawgraph{21}{0}{-5}{(0)--(2)(1)--(5)(3)--(13)(4)--(15)(6)--(8)(7)--(12)(9)--(11)(10)--(14)}
\drawgraph{22}{1}{-5}{(0)--(2)(1)--(5)(3)--(14)(4)--(6)(7)--(9)(8)--(13)(10)--(12)(11)--(15)}
\drawgraph{23}{2}{-5}{(0)--(2)(1)--(5)(3)--(13)(4)--(15)(6)--(11)(7)--(9)(8)--(12)(10)--(14)}
\drawgraph{24}{3}{-5}{(0)--(2)(1)--(5)(3)--(14)(4)--(6)(7)--(11)(8)--(13)(9)--(15)(10)--(12)}
\end{tikzpicture}


==> graphs2.tex <==
\begin{tikzpicture}[font=\itshape]
\drawgraph{25}{0}{-6}{(0)--(2)(1)--(5)(3)--(14)(4)--(6)(7)--(12)(8)--(10)(9)--(15)(11)--(13)}
\drawgraph{26}{1}{-6}{(0)--(2)(1)--(5)(3)--(14)(4)--(10)(6)--(11)(7)--(9)(8)--(12)(13)--(15)}
\drawgraph{27}{2}{-6}{(0)--(2)(1)--(5)(3)--(14)(4)--(10)(6)--(8)(7)--(12)(9)--(11)(13)--(15)}
\drawgraph{28}{3}{-6}{(0)--(2)(1)--(6)(3)--(5)(4)--(8)(7)--(13)(9)--(11)(10)--(15)(12)--(14)}
\drawgraph{29}{0}{-7}{(0)--(2)(1)--(6)(3)--(5)(4)--(8)(7)--(11)(9)--(13)(10)--(15)(12)--(14)}
\drawgraph{30}{1}{-7}{(0)--(2)(1)--(6)(3)--(5)(4)--(11)(7)--(13)(8)--(10)(9)--(15)(12)--(14)}
\drawgraph{31}{2}{-7}{(0)--(2)(1)--(6)(3)--(5)(4)--(10)(7)--(15)(8)--(13)(9)--(11)(12)--(14)}
\drawgraph{32}{3}{-7}{(0)--(2)(1)--(6)(3)--(5)(4)--(12)(7)--(15)(8)--(13)(9)--(11)(10)--(14)}
\drawgraph{33}{0}{-8}{(0)--(2)(1)--(6)(3)--(5)(4)--(10)(7)--(12)(8)--(14)(9)--(11)(13)--(15)}
\drawgraph{34}{1}{-8}{(0)--(2)(1)--(7)(3)--(5)(4)--(11)(6)--(8)(9)--(13)(10)--(15)(12)--(14)}
\drawgraph{35}{2}{-8}{(0)--(2)(1)--(7)(3)--(8)(4)--(6)(5)--(11)(9)--(13)(10)--(15)(12)--(14)}
\drawgraph{36}{3}{-8}{(0)--(2)(1)--(7)(3)--(9)(4)--(11)(5)--(13)(6)--(15)(8)--(10)(12)--(14)}
\drawgraph{37}{0}{-9}{(0)--(2)(1)--(7)(3)--(10)(4)--(6)(5)--(15)(8)--(13)(9)--(11)(12)--(14)}
\drawgraph{38}{1}{-9}{(0)--(2)(1)--(7)(3)--(14)(4)--(9)(5)--(11)(6)--(8)(10)--(12)(13)--(15)}
\drawgraph{39}{2}{-9}{(0)--(2)(1)--(7)(3)--(14)(4)--(12)(5)--(9)(6)--(11)(8)--(10)(13)--(15)}
\drawgraph{40}{3}{-9}{(0)--(2)(1)--(9)(3)--(14)(4)--(6)(5)--(15)(7)--(11)(8)--(13)(10)--(12)}
\drawgraph{41}{0.5}{-10}{(0)--(2)(1)--(11)(3)--(7)(4)--(15)(5)--(10)(6)--(8)(9)--(13)(12)--(14)}
\drawgraphtwo{42}{2.2}{-10}{(0)--(2)(1)--(8)(3)--(10)(4)--(6)(9)--(11)(13)--(15)}
\draw[blue, thick] (7) to[out=45,in=135] (14);
\draw[blue, thick] (5) to[out=-45,in=-135] (12);
\end{tikzpicture}


